Equidistribution of mesh patterns of length 2 on involutions

We classify all 1024 length-two mesh patterns on involutions into exactly 287 equidis- tribution classes, consisting of 262 trivial classes and 25 nontrivial classes. Since many bi- jections on arbitrary permutations do not preserve the involution condition, our proofs use several involution-preserving bijections, including conjugation and local adjacent-transposition operations, transposition of the RSK recording tableau, prefix-rank swap bijections and marked-occurrence bijections. In particular, we establish the equidistribution of INV-099, a nontrivial class closely related to the unrestricted Class 69, by adapting the marked- occurrence bijection of Zhang and Zhao through a symmetric closure of the marked set. We also obtain explicit distribution formulas and recurrences for several classes, including continued fractions obtained by specializing known labeled Motzkin-path formulas and rational expressions derived from paired skew decompositions of involutions.

==> (inline-0) <==
\begin{tabular}{|>{\centering\arraybackslash}m{10.5mm}|>{\centering\arraybackslash}m{24.5mm}|>{\centering\arraybackslash}m{24.5mm}|>{\centering\arraybackslash}m{15mm}||>{\centering\arraybackslash}m{10.5mm}|>{\centering\arraybackslash}m{24.5mm}|>{\centering\arraybackslash}m{24.5mm}|>{\centering\arraybackslash}m{15mm}|}
\hline
\textbf{nr.} & \textbf{trivial} & \textbf{trivial} & \textbf{ref.} &
\textbf{nr.} & \textbf{trivial} & \textbf{trivial} & \textbf{ref.}\tabularnewline \hline
% left: INV-004 orbits 1-2/2; right: INV-114 orbits 1-2/11
{\scriptsize\texttt{INV-004}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,0/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{2/1,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{1/0,1/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/1,1/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{1/1,2/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{1/1,1/2}} & {\centering\small \shortstack{Thm~\ref{thm:004}}} & \multirow[c]{6}{*}{\scriptsize\texttt{INV-114}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,1/1,2/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{1/0,2/0,0/1,1/1,2/1,0/2,1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,1/1,2/1,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,2/0,1/1,2/1,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,0/1,1/1,0/2,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,0/1,1/1,2/1,0/2,1/2,2/2}} & \multirow[c]{6}{=}{\centering\small \shortstack{Thm~\ref{thm:114}}} \\*
\cline{1-4}\cline{6-7}
% left: INV-023 orbits 1-2/5; right: INV-114 orbits 3-4/11
\multirow[c]{3}{*}{\scriptsize\texttt{INV-023}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,0/1,1/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{1/1,2/1,1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,0/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,0/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{2/0,2/1,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{2/1,0/2,1/2,2/2}} & \multirow[c]{3}{=}{\centering\small \shortstack{Thm~\ref{thm:023}}} &  & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,2/1,0/2,1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,1/1,2/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,2/0,0/1,1/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,1/1,2/1,0/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{2/0,0/1,1/1,0/2,1/2,2/2}} &  \\*
\cline{2-3}\cline{6-7}
% left: INV-023 orbits 3-4/5; right: INV-114 orbits 5-6/11
 & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,0/1,1/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/1,2/1,1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,2/0,0/1,2/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/1,2/1,0/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,1/2,2/2}} &  &  & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,1/1,2/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,1/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,1/1,2/1,0/2,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{2/0,0/1,1/1,2/1,0/2,1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,1/1,2/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,2/0,0/1,1/1,2/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,0/1,1/1,2/1,0/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,0/1,1/1,0/2,1/2,2/2}} &  \\*
\cline{2-3}\cline{6-7}
% left: INV-023 orbits 5-5/5; right: INV-114 orbits 7-8/11
 & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,0/1,1/1,2/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,1/1,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/1,1/1,2/1,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,1/1,1/2,2/2}} &  &  &  & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,1/1,2/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,0/1,1/1,2/1,0/2,1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,1/1,2/1,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,1/1,2/1,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,0/1,1/1,0/2,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,0/1,1/1,2/1,0/2,1/2,2/2}} &  \\*
\cline{1-4}\cline{6-7}
% left: INV-033 orbits 1-2/4; right: INV-114 orbits 9-10/11
\multirow[c]{2}{*}{\scriptsize\texttt{INV-033}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,2/0,2/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,0/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{1/0,2/0,2/1,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/1,0/2,1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,2/0,0/1,2/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/1,2/1,0/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{1/0,2/0,1/2,2/2}} & \multirow[c]{2}{=}{\centering \small\shortstack{Thm~\ref{thm:033}}} &  & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,2/1,0/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,2/0,0/1,0/2,1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,2/1,0/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,0/2,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,2/1,0/2,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,2/0,0/1,2/1,0/2,1/2,2/2}} &  \\*
\cline{2-3}\cline{6-7}
% left: INV-033 orbits 3-4/4; right: INV-114 orbits 11-11/11
 & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{1/0,2/0,1/1,2/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/1,1/1,0/2,1/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{2/0,0/1,1/1,2/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/1,1/1,2/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{1/0,2/0,1/1,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{1/0,1/1,0/2,1/2}} &  &  & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,2/1,0/2,1/2,2/2}} &  &  \\
\cline{1-4}\cline{5-8}
% left: INV-041 orbits 1-2/2; right: INV-125 orbits 1-2/2
{\scriptsize\texttt{INV-041}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/1,2/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/1,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{1/0,1/1,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/1,1/1,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,0/1,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,2/1,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/2,2/2}} & {\centering\small \shortstack{Thm~\ref{thm:041}}} & {\scriptsize\texttt{INV-125}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,0/1,1/1,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/1,2/1,1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,0/1,1/1,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/1,2/1,1/2,2/2}} & {\centering\small \shortstack{Thm~\ref{thm:125}}} \\
\cline{1-4}\cline{5-8}
% left: INV-045 orbits 1-2/4; right: INV-161 orbits 1-2/2
\multirow[c]{2}{*}{\scriptsize\texttt{INV-045}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,2/0,1/1,2/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,0/1,1/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{1/0,2/0,1/1,2/1,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/1,1/1,0/2,1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,0/1,1/1,2/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,2/0,1/1,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{2/0,0/1,1/1,2/1,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{1/0,1/1,0/2,1/2,2/2}} & \multirow[c]{2}{=}{\centering\small \shortstack{Thm~\ref{lem:endpoint-indicators}}} & {\scriptsize\texttt{INV-161}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{2/0,2/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/2,1/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{1/0,1/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/1,1/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/1,2/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/1,1/2}} & {\centering\small \shortstack{Thm~\ref{thm:161}}} \\*
\cline{2-3}\cline{5-8}
% left: INV-045 orbits 3-4/4; right: INV-176 orbits 1-2/2
 & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,2/0,2/1,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,0/1,0/2,1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,2/0,0/1,2/1,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,0/1,2/1,0/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,2/0,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,0/2,1/2,2/2}} &  & {\scriptsize\texttt{INV-176}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{2/0,0/1,1/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,1/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/1,2/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{2/0,1/1,1/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{2/0,0/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{2/0,2/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{2/0,0/2,1/2}} & {\centering\small \shortstack{Thm~\ref{thm:176}}} \\
\cline{1-4}\cline{5-8}
% left: INV-046 orbits 1-2/2; right: INV-179 orbits 1-2/4
{\scriptsize\texttt{INV-046}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/1,1/1,2/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{1/0,1/1,1/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/1,1/1,2/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,1/1,1/2}} & {\centering\small \shortstack{Thm~\ref{thm:046}}} & \multirow[c]{2}{*}{\scriptsize\texttt{INV-179}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,1/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,0/1,1/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{2/0,1/1,2/1,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/1,2/1,0/2,1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{2/0,2/1,0/2,1/2,2/2}} & \multirow[c]{2}{=}{\centering\small \shortstack{Thm~\ref{lem:endpoint-indicators}}} \\*
\cline{1-4}\cline{6-7}
% left: INV-052 orbits 1-2/2; right: INV-179 orbits 3-4/4
{\scriptsize\texttt{INV-052}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,1/1,2/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,0/1,1/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{1/0,2/0,1/1,2/1,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/1,1/1,2/1,0/2,1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,1/1,2/1}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,0/1,1/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,1/1,2/1,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/1,1/1,2/1,0/2,1/2,2/2}} & {\centering\small \shortstack{Thm~\ref{thm:052}}} &  & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,2/0,0/1,2/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{2/0,0/1,2/1,0/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,0/2,1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,0/1,1/1,2/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,1/1,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{2/0,0/1,1/1,2/1,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,1/1,0/2,1/2,2/2}} &  \\
\cline{1-4}\cline{5-8}
% left: INV-064 orbits 1-2/2; right: INV-213 orbits 1-2/2
{\scriptsize\texttt{INV-064}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,1/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{2/0,1/1,2/1,0/2,1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,0/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,2/0,2/1,0/2,1/2,2/2}} & {\centering\small \shortstack{Thm~\ref{thm:064}}} & {\scriptsize\texttt{INV-213}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,1/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{2/0,1/1,2/1,0/2,1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,0/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,2/0,2/1,0/2,1/2,2/2}} & {\centering\small \shortstack{Thm~\ref{thm:213}}} \\
\cline{1-4}\cline{5-8}
% left: INV-085 orbits 1-2/2; right: INV-218 orbits 1-2/3
{\scriptsize\texttt{INV-085}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,0/1,1/1,2/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,1/1,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{2/0,0/1,1/1,2/1,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{1/0,1/1,2/1,0/2,1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,2/1,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,2/0,2/1,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,0/1,0/2,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,0/1,2/1,0/2,1/2,2/2}} & {\centering\small \shortstack{Thm~\ref{thm:085}}} & \multirow[c]{2}{*}{\scriptsize\texttt{INV-218}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,2/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{2/0,0/1,0/2,1/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,0/1,2/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,0/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,2/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{2/0,0/1,2/1,0/2,1/2}} & \multirow[c]{2}{=}{\centering\small \shortstack{Thm~\ref{thm:forcing-classes}}} \\*
\cline{1-4}\cline{6-7}
% left: INV-088 orbits 1-2/2; right: INV-218 orbits 3-3/3
{\scriptsize\texttt{INV-088}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{1/0,2/0,0/1,1/1,2/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{1/0,2/0,0/1,1/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{1/0,2/0,1/1,2/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{2/0,0/1,1/1,2/1,0/2,1/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,2/0,2/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,2/0,0/1,2/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{1/0,2/0,0/1,2/1,0/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{1/0,2/0,0/1,0/2,1/2,2/2}} & {\centering\small \shortstack{Thm~\ref{thm:088}}} &  & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,0/1,2/1,0/2,1/2}} &  &  \\
\cline{1-4}\cline{5-8}
% left: INV-089 orbits 1-2/2; right: INV-219 orbits 1-2/4
{\scriptsize\texttt{INV-089}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,1/1,2/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,1/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{1/0,2/0,1/1,2/1,0/2,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{2/0,0/1,1/1,2/1,0/2,1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,2/1,0/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,0/2,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,2/0,2/1,0/2,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,2/0,0/1,2/1,0/2,1/2,2/2}} & {\centering\small \shortstack{Thm~\ref{lem:endpoint-indicators}}} & \multirow[c]{2}{*}{\scriptsize\texttt{INV-219}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,2/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,2/0,0/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,2/1,0/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{2/0,0/1,0/2,1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,2/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,2/1,0/2,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{2/0,0/1,2/1,0/2,1/2,2/2}} & \multirow[c]{2}{=}{\centering\small \shortstack{Thm~\ref{thm:forcing-classes}}} \\*
\cline{1-4}\cline{6-7}
% left: INV-099 orbits 1-2/2; right: INV-219 orbits 3-4/4
{\scriptsize\texttt{INV-099}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/1,2/1,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{1/0,0/1,1/1,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/1,2/1,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,0/1,1/1,2/2}} & {\centering\small \shortstack{Thm~\ref{thm:099}}} &  & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,2/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,2/0,0/1,2/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,0/1,2/1,0/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,0/1,0/2,1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,2/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,0/1,2/1,0/2,1/2,2/2}} &  \\
\cline{1-4}\cline{5-8}
% left: INV-102 orbits 1-2/2; right: INV-228 orbits 1-2/3
{\scriptsize\texttt{INV-102}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,2/0,1/1,2/1,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{0/0,0/1,1/1,2/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{1/0,2/0,0/1,1/1,2/1,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/1,2/2}{1/0,0/1,1/1,0/2,1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,1/1,2/1,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,0/1,1/1,2/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,0/1,1/1,2/1,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,0/1,1/1,0/2,1/2,2/2}} & {\centering\small \shortstack{Thm~\ref{thm:102}}} & \multirow[c]{2}{*}{\scriptsize\texttt{INV-228}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,1/1,2/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{2/0,0/1,1/1,0/2,1/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,0/1,1/1,2/1,0/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,0/1,1/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,1/1,2/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{2/0,0/1,1/1,2/1,0/2,1/2}} & \multirow[c]{2}{=}{\centering\small \shortstack{Thm~\ref{thm:forcing-classes}}} \\*
\cline{1-4}\cline{6-7}
% left: INV-154 orbits 1-2/4; right: INV-228 orbits 3-3/3
\multirow[c]{2}{*}{\scriptsize\texttt{INV-154}} & \orbitcell{\pattern{scale=0.5}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,1/1,2/1,0/2,1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,1/1,2/1,0/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,2/0,0/1,1/1,0/2,1/2,2/2}} & \multirow[c]{2}{=}{\centering\small \shortstack{Thm~\ref{thm:154}}} &  & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,0/1,1/1,2/1,0/2,1/2}} &  &  \\*
\cline{2-3}\cline{5-8}
% left: INV-154 orbits 3-4/4; right: INV-250 orbits 1-2/2
 & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,1/1,2/1,0/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,1/1,0/2,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,1/1,2/1,0/2,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,2/0,0/1,1/1,2/1,0/2,1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,1/1,2/1,0/2,1/2,2/2}} &  & {\scriptsize\texttt{INV-250}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,2/0,1/1,2/1,0/2,1/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{1/0,2/0,0/1,1/1,0/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,1/1,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,0/1,1/1,0/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,2/0,1/1,2/1,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/1,2/1,0/2,1/2,2/2}} & {\centering\small \shortstack{Thm~\ref{thm:250}}} \\
\cline{1-4}\cline{5-8}
% left: blank; right: INV-272 orbits 1-2/2
 &  &  &  & {\scriptsize\texttt{INV-272}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,0/1,1/1,2/1,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,0/1,1/1,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,1/1,2/1,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,0/1,1/1,2/1,1/2,2/2}} & \orbitcell{\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,0/1,2/1,0/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,2/0,0/1,2/1,1/2,2/2}\hspace{0.8mm}\pattern{scale=0.5}{2}{1/2,2/1}{0/0,1/0,2/1,0/2,1/2,2/2}} & {\centering\small \shortstack{Thm~\ref{thm:272}}} \\
\cline{1-4}\cline{5-8}
\end{tabular}

==> (inline-1) <==
\begin{longtable}{|c|>{\centering\arraybackslash}p{32mm}||c|>{\centering\arraybackslash}p{32mm}||c|>{\centering\arraybackslash}p{32mm}||c|>{\centering\arraybackslash}p{32mm}|}
\caption{The $262$ trivial equidistribution classes of length-two mesh patterns.}
\label{tab:involution-trivial}\\
\hline
\multicolumn{1}{|c|}{\footnotesize Class} &
\multicolumn{1}{c||}{\footnotesize trivial} &
\multicolumn{1}{c|}{\footnotesize Class} &
\multicolumn{1}{c||}{\footnotesize trivial} &
\multicolumn{1}{c|}{\footnotesize Class} &
\multicolumn{1}{c||}{\footnotesize trivial} &
\multicolumn{1}{c|}{\footnotesize Class} &
\multicolumn{1}{c|}{\footnotesize trivial} \\
\hline
\endfirsthead

\multicolumn{8}{c}{\tablename\ \thetable\ (continued)}\\
\hline
\multicolumn{1}{|c|}{\footnotesize Class} &
\multicolumn{1}{c||}{\footnotesize trivial} &
\multicolumn{1}{c|}{\footnotesize Class} &
\multicolumn{1}{c||}{\footnotesize trivial} &
\multicolumn{1}{c|}{\footnotesize Class} &
\multicolumn{1}{c||}{\footnotesize trivial} &
\multicolumn{1}{c|}{\footnotesize Class} &
\multicolumn{1}{c|}{\footnotesize trivial} \\
\hline
\endhead

\hline
\multicolumn{8}{r}{\footnotesize Continued on the next page}\\
\endfoot

\hline
\endlastfoot
{\scriptsize\texttt{INV-001}} & $\pattern{scale=0.48}{2}{1/1,2/2}{}$ & {\scriptsize\texttt{INV-002}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/2}$ & {\scriptsize\texttt{INV-003}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/2}$ & {\scriptsize\texttt{INV-005}} & $\pattern{scale=0.48}{2}{1/1,2/2}{2/0}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/2}$ \\ \hline
{\scriptsize\texttt{INV-006}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/2,2/2}$ & {\scriptsize\texttt{INV-007}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/2,1/2}$ & {\scriptsize\texttt{INV-008}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-009}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/1,1/2}$ \\ \hline
{\scriptsize\texttt{INV-010}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/1,1/2,2/2}$ & {\scriptsize\texttt{INV-011}} & $\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,1/2}$ & {\scriptsize\texttt{INV-012}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,1/2,2/2}$ & {\scriptsize\texttt{INV-013}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/1,0/2,1/2}$ \\ \hline
{\scriptsize\texttt{INV-014}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,0/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-015}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/1}$ & {\scriptsize\texttt{INV-016}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/1,2/2}$ & {\scriptsize\texttt{INV-017}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,1/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/1,1/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/1,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-018}} & $\pattern{scale=0.48}{2}{1/1,2/2}{2/0,1/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/1,0/2}$ & {\scriptsize\texttt{INV-019}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,1/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,1/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/1,0/2,2/2}$ & {\scriptsize\texttt{INV-020}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,1/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,1/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/1,1/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/1,0/2,1/2}$ & {\scriptsize\texttt{INV-021}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,1/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/1,1/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,1/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/1,0/2,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-022}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,1/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/1,2/1,1/2}$ & {\scriptsize\texttt{INV-024}} & $\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,1/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,1/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,1/1,1/2}$ & {\scriptsize\texttt{INV-025}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,1/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,1/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,1/1,1/2,2/2}$ & {\scriptsize\texttt{INV-026}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,1/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,1/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,1/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/1,2/1,0/2,1/2}$ \\ \hline
{\scriptsize\texttt{INV-027}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,1/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,1/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,1/1,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/1,2/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-028}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/1,2/2}$ & {\scriptsize\texttt{INV-029}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/1,1/2}$ & {\scriptsize\texttt{INV-030}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/1,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-031}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/1,0/2,2/2}$ & {\scriptsize\texttt{INV-032}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/1,0/2,1/2}$ & {\scriptsize\texttt{INV-034}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,1/2}$ & {\scriptsize\texttt{INV-035}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-036}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/1,2/1,1/2}$ & {\scriptsize\texttt{INV-037}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/1,2/1,1/2,2/2}$ & {\scriptsize\texttt{INV-038}} & $\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/2,1/2}$ & {\scriptsize\texttt{INV-039}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/1,2/1,0/2,1/2}$ \\ \hline
{\scriptsize\texttt{INV-040}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/1,2/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-042}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,1/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/1,1/1,1/2}$ & {\scriptsize\texttt{INV-043}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,1/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/1,1/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,1/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/1,1/1,1/2,2/2}$ & {\scriptsize\texttt{INV-044}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,1/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,1/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/1,1/1,0/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-047}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/1,1/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,1/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/1,1/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,1/1,1/2,2/2}$ & {\scriptsize\texttt{INV-048}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,1/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,1/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,1/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/1,1/1,2/1,1/2}$ & {\scriptsize\texttt{INV-049}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,1/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,1/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,1/1,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/1,1/1,2/1,1/2,2/2}$ & {\scriptsize\texttt{INV-050}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,1/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,1/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/1,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,1/1,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-051}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,1/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,1/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,1/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/1,1/1,2/1,0/2,1/2}$ & {\scriptsize\texttt{INV-053}} & $\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/2}$ & {\scriptsize\texttt{INV-054}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/2,2/2}$ & {\scriptsize\texttt{INV-055}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/2,1/2}$ \\ \hline
{\scriptsize\texttt{INV-056}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-057}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,2/1,0/2,1/2}$ & {\scriptsize\texttt{INV-058}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,2/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-059}} & $\pattern{scale=0.48}{2}{1/1,2/2}{2/0,1/1,0/2}$ \\ \hline
{\scriptsize\texttt{INV-060}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,1/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,1/1,0/2,2/2}$ & {\scriptsize\texttt{INV-061}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,1/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,1/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,1/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,1/1,0/2,1/2}$ & {\scriptsize\texttt{INV-062}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,1/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,1/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,1/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-063}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,1/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,1/1,2/1,0/2,1/2}$ \\ \hline
{\scriptsize\texttt{INV-065}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/2,2/2}$ & {\scriptsize\texttt{INV-066}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,1/2}$ & {\scriptsize\texttt{INV-067}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,1/2,2/2}$ & {\scriptsize\texttt{INV-068}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,0/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-069}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,0/2,1/2}$ & {\scriptsize\texttt{INV-070}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-071}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-072}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/1,0/2,1/2}$ \\ \hline
{\scriptsize\texttt{INV-073}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-074}} & $\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/2,1/2}$ & {\scriptsize\texttt{INV-075}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-076}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,2/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,2/1,0/2,1/2}$ \\ \hline
{\scriptsize\texttt{INV-077}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,2/1,0/2,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,2/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-078}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,1/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,1/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,1/1,0/2,2/2}$ & {\scriptsize\texttt{INV-079}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,1/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,1/1,1/2}$ & {\scriptsize\texttt{INV-080}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,1/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,1/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,1/1,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-081}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,1/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,1/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,1/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,1/1,0/2,2/2}$ & {\scriptsize\texttt{INV-082}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,1/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,1/1,0/2,1/2}$ & {\scriptsize\texttt{INV-083}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,1/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,1/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,1/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-084}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,1/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,1/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,1/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,1/1,2/1,0/2,1/2}$ \\ \hline
{\scriptsize\texttt{INV-086}} & $\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,1/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,1/1,0/2,1/2}$ & {\scriptsize\texttt{INV-087}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,1/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,1/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{2/0,0/1,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,1/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-090}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,2/2}$ & {\scriptsize\texttt{INV-091}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-092}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,0/2,2/2}$ & {\scriptsize\texttt{INV-093}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/1,2/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-094}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,2/1,1/2}$ & {\scriptsize\texttt{INV-095}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,2/1,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-096}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,1/2,2/2}$ & {\scriptsize\texttt{INV-097}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,2/1,0/2,1/2}$ & {\scriptsize\texttt{INV-098}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,2/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,2/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-100}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,1/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/1,1/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,1/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,1/1,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-101}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,1/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/1,2/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,1/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,1/1,0/2,2/2}$ & {\scriptsize\texttt{INV-103}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,1/1,2/1,1/2}$ & {\scriptsize\texttt{INV-104}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,1/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,1/1,2/1,1/2,2/2}$ & {\scriptsize\texttt{INV-105}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,1/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,1/1,2/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,1/1,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-106}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,1/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,1/1,2/1,0/2,1/2}$ & {\scriptsize\texttt{INV-107}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,1/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,1/1,2/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,1/1,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,0/1,1/1,2/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-108}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,2/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,0/2,2/2}$ & {\scriptsize\texttt{INV-109}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,2/1,0/2,1/2}$ \\ \hline
{\scriptsize\texttt{INV-110}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,2/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,2/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-111}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,1/1,2/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,1/1,0/2,2/2}$ & {\scriptsize\texttt{INV-112}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,1/1,2/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,1/1,2/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,1/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-113}} & $\pattern{scale=0.48}{2}{1/1,2/2}{1/0,2/0,0/1,1/1,2/1,0/2,1/2}$ \\ \hline
{\scriptsize\texttt{INV-115}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/2}$ & {\scriptsize\texttt{INV-116}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/2,2/2}$ & {\scriptsize\texttt{INV-117}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-118}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/1,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-119}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,1/2,2/2}$ & {\scriptsize\texttt{INV-120}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-121}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/1,2/2}$ & {\scriptsize\texttt{INV-122}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,1/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/1,1/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/1,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-123}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,1/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/1,0/2,2/2}$ & {\scriptsize\texttt{INV-124}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,1/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,1/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/1,1/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-126}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,1/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,1/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,1/1,1/2,2/2}$ & {\scriptsize\texttt{INV-127}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,1/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,1/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,1/1,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/1,2/1,0/2,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-128}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/1,1/2,2/2}$ & {\scriptsize\texttt{INV-129}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,1/2,2/2}$ & {\scriptsize\texttt{INV-130}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/1,2/1,1/2,2/2}$ & {\scriptsize\texttt{INV-131}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,1/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/1,1/1,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-132}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,1/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/1,1/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-133}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/1,1/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,1/1,1/2,2/2}$ & {\scriptsize\texttt{INV-134}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,1/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,1/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,1/1,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/1,1/1,2/1,1/2,2/2}$ & {\scriptsize\texttt{INV-135}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,1/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,0/1,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,1/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,1/1,0/2,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-136}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/2,2/2}$ & {\scriptsize\texttt{INV-137}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-138}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,1/1,0/2,2/2}$ & {\scriptsize\texttt{INV-139}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,1/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,1/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,1/1,0/2,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-140}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,1/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,1/1,2/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-141}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,1/2,2/2}$ & {\scriptsize\texttt{INV-142}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-143}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/1,0/2,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-144}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-145}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,1/1,1/2,2/2}$ & {\scriptsize\texttt{INV-146}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,1/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-147}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,1/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,1/1,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,1/1,2/1,0/2,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-148}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,1/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-149}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,1/1,0/2,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,1/1,2/1,0/2,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,2/0,0/1,1/1,2/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-150}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,2/1,1/2,2/2}$ & {\scriptsize\texttt{INV-151}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,2/1,0/2,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-152}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,1/1,2/1,1/2,2/2}$ & {\scriptsize\texttt{INV-153}} & $\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,2/0,0/1,1/1,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/1,2/2}{0/0,1/0,0/1,1/1,2/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-155}} & $\pattern{scale=0.48}{2}{1/2,2/1}{}$ & {\scriptsize\texttt{INV-156}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/2}$ \\ \hline
{\scriptsize\texttt{INV-157}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/2}$ & {\scriptsize\texttt{INV-158}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/2,2/2}$ & {\scriptsize\texttt{INV-159}} & $\pattern{scale=0.48}{2}{1/2,2/1}{2/0}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/2}$ & {\scriptsize\texttt{INV-160}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-162}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-163}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/1,1/2}$ & {\scriptsize\texttt{INV-164}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/1,1/2,2/2}$ & {\scriptsize\texttt{INV-165}} & $\pattern{scale=0.48}{2}{1/2,2/1}{2/0,0/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,1/2}$ \\ \hline
{\scriptsize\texttt{INV-166}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,1/2,2/2}$ & {\scriptsize\texttt{INV-167}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,0/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/1,0/2,1/2}$ & {\scriptsize\texttt{INV-168}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/1}$ & {\scriptsize\texttt{INV-169}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/1,2/2}$ \\ \hline
{\scriptsize\texttt{INV-170}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,1/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,1/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/1,1/2,2/2}$ & {\scriptsize\texttt{INV-171}} & $\pattern{scale=0.48}{2}{1/2,2/1}{2/0,1/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/1,0/2}$ & {\scriptsize\texttt{INV-172}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,1/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,1/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/1,0/2,2/2}$ & {\scriptsize\texttt{INV-173}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,1/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,1/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1,1/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/1,0/2,1/2}$ \\ \hline
{\scriptsize\texttt{INV-174}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,1/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,1/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,1/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-175}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,1/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/1,2/1,1/2}$ & {\scriptsize\texttt{INV-177}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/1,1/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,1/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,1/1,1/2,2/2}$ & {\scriptsize\texttt{INV-178}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,0/1,1/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,1/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,1/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/1,2/1,0/2,1/2}$ \\ \hline
{\scriptsize\texttt{INV-180}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1,2/2}$ & {\scriptsize\texttt{INV-181}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1,1/2}$ & {\scriptsize\texttt{INV-182}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1,1/2,2/2}$ & {\scriptsize\texttt{INV-183}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1,0/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-184}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1,0/2,1/2}$ & {\scriptsize\texttt{INV-185}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-186}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,1/2}$ & {\scriptsize\texttt{INV-187}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-188}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1,2/1,1/2}$ & {\scriptsize\texttt{INV-189}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1,2/1,1/2,2/2}$ & {\scriptsize\texttt{INV-190}} & $\pattern{scale=0.48}{2}{1/2,2/1}{2/0,0/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/2,1/2}$ & {\scriptsize\texttt{INV-191}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,0/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1,2/1,0/2,1/2}$ \\ \hline
{\scriptsize\texttt{INV-192}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1,2/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-193}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,1/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1,1/1,2/2}$ & {\scriptsize\texttt{INV-194}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0,1/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1,1/1,1/2}$ & {\scriptsize\texttt{INV-195}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,1/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,1/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,1/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1,1/1,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-196}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,1/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,1/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1,1/1,0/2,2/2}$ & {\scriptsize\texttt{INV-197}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,1/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1,1/1,0/2,1/2}$ & {\scriptsize\texttt{INV-198}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,1/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,1/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,1/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1,1/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-199}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,1/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,1/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,1/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1,1/1,2/1,1/2}$ \\ \hline
{\scriptsize\texttt{INV-200}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/1,1/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/1,1/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,1/1,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1,1/1,2/1,1/2,2/2}$ & {\scriptsize\texttt{INV-201}} & $\pattern{scale=0.48}{2}{1/2,2/1}{2/0,0/1,1/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1,1/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,1/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,1/1,0/2,1/2}$ & {\scriptsize\texttt{INV-202}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/1,1/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,1/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,1/1,1/2,2/2}$ & {\scriptsize\texttt{INV-203}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,0/1,1/1,2/1}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,1/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,1/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/1,1/1,2/1,0/2,1/2}$ \\ \hline
{\scriptsize\texttt{INV-204}} & $\pattern{scale=0.48}{2}{1/2,2/1}{2/0,0/2}$ & {\scriptsize\texttt{INV-205}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,0/2,2/2}$ & {\scriptsize\texttt{INV-206}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-207}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,0/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,2/1,0/2,1/2}$ \\ \hline
{\scriptsize\texttt{INV-208}} & $\pattern{scale=0.48}{2}{1/2,2/1}{2/0,1/1,0/2}$ & {\scriptsize\texttt{INV-209}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,1/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,1/1,0/2,2/2}$ & {\scriptsize\texttt{INV-210}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,1/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,0/1,1/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,1/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,1/1,0/2,1/2}$ & {\scriptsize\texttt{INV-211}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,1/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/1,1/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,1/1,0/2,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-212}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,0/1,1/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,1/1,2/1,0/2,1/2}$ & {\scriptsize\texttt{INV-214}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,0/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/2,2/2}$ & {\scriptsize\texttt{INV-215}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,0/1,1/2}$ & {\scriptsize\texttt{INV-216}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,0/1,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-217}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,0/1,0/2,2/2}$ & {\scriptsize\texttt{INV-220}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,0/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-221}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,0/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,0/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/1,0/2,1/2}$ & {\scriptsize\texttt{INV-222}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,0/1,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/1,0/2,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-223}} & $\pattern{scale=0.48}{2}{1/2,2/1}{2/0,0/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,0/2,1/2}$ & {\scriptsize\texttt{INV-224}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,1/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,0/1,1/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,1/1,0/2,2/2}$ & {\scriptsize\texttt{INV-225}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0,1/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,0/1,1/1,1/2}$ & {\scriptsize\texttt{INV-226}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,1/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/1,1/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,0/1,1/1,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-227}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,1/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,1/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,1/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,0/1,1/1,0/2,2/2}$ & {\scriptsize\texttt{INV-229}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,1/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,0/1,1/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,0/1,1/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,1/1,2/1,0/2,1/2}$ & {\scriptsize\texttt{INV-230}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/1,1/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,1/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,0/1,1/1,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,1/1,2/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-231}} & $\pattern{scale=0.48}{2}{1/2,2/1}{2/0,0/1,1/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,1/1,0/2,1/2}$ \\ \hline
{\scriptsize\texttt{INV-232}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/1,1/1,2/1,0/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,1/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{2/0,0/1,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,1/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-233}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,2/2}$ & {\scriptsize\texttt{INV-234}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,1/2,2/2}$ & {\scriptsize\texttt{INV-235}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,0/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,0/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-236}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,2/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,0/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-237}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,2/1,1/2}$ & {\scriptsize\texttt{INV-238}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,2/1,1/2,2/2}$ & {\scriptsize\texttt{INV-239}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,0/1,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-240}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,0/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,2/1,0/2,1/2}$ & {\scriptsize\texttt{INV-241}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/1,2/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,0/1,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,2/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-242}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,1/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,1/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,1/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,1/1,1/2,2/2}$ & {\scriptsize\texttt{INV-243}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,1/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/1,2/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,0/1,1/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,1/1,0/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-244}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,1/1,2/1,1/2}$ & {\scriptsize\texttt{INV-245}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/1,1/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,1/1,2/1,1/2,2/2}$ & {\scriptsize\texttt{INV-246}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/1,1/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,1/1,2/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,0/1,1/1,1/2,2/2}$ & {\scriptsize\texttt{INV-247}} & $\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,0/1,1/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,1/1,2/1,0/2,1/2}$ \\ \hline
{\scriptsize\texttt{INV-248}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,1/1,2/1,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/1,1/1,2/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,0/1,1/1,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,0/1,1/1,2/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-249}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,2/1,0/2,1/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{1/0,2/0,0/1,0/2,2/2}$ & {\scriptsize\texttt{INV-251}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/2}$ & {\scriptsize\texttt{INV-252}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-253}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/2,2/2}$ & {\scriptsize\texttt{INV-254}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-255}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/1,1/2,2/2}$ & {\scriptsize\texttt{INV-256}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-257}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-258}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/1,2/2}$ & {\scriptsize\texttt{INV-259}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,1/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,1/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/1,1/2,2/2}$ & {\scriptsize\texttt{INV-260}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,1/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/1,0/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-261}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,1/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,1/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,1/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-262}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/1,1/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,1/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,1/1,1/2,2/2}$ & {\scriptsize\texttt{INV-263}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,1/2,2/2}$ & {\scriptsize\texttt{INV-264}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,0/2,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-265}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,1/2,2/2}$ & {\scriptsize\texttt{INV-266}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,2/1,1/2,2/2}$ & {\scriptsize\texttt{INV-267}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-268}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/1,0/2,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,2/1,0/2,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-269}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,1/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,1/1,1/2,2/2}$ & {\scriptsize\texttt{INV-270}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,1/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,1/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-271}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,1/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,1/1,1/2,2/2}$ & {\scriptsize\texttt{INV-273}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/1,1/1,2/1,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,0/1,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1
/2,2/1}{0/0,1/0,2/0,1/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,1/1,0/2,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-274}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/2,2/2}$ & {\scriptsize\texttt{INV-275}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-276}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,1/1,0/2,2/2}$ & {\scriptsize\texttt{INV-277}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,1/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/1,1/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,1/1,0/2,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-278}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,1/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,1/1,2/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-279}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/1,1/2,2/2}$ & {\scriptsize\texttt{INV-280}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-281}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/1,1/1,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-282}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/1,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,1/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/1,1/1,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,1/1,2/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-283}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,2/0,0/1,1/1,2/1,0/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,1/1,0/2,1/2,2/2}$ & {\scriptsize\texttt{INV-284}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/1,2/1,1/2,2/2}$ & {\scriptsize\texttt{INV-285}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/1,2/1,0/2,1/2,2/2}$ \\ \hline
{\scriptsize\texttt{INV-286}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/1,1/1,2/1,1/2,2/2}$ & {\scriptsize\texttt{INV-287}} & $\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,2/0,0/1,1/1,2/1,1/2,2/2}\hspace{0.5mm}\pattern{scale=0.48}{2}{1/2,2/1}{0/0,1/0,0/1,1/1,2/1,0/2,1/2,2/2}$ &  &  &  &  \\ \hline
\end{longtable}
